Cooling a vibrational mode coupled to a molecular single-electron transistor

We consider a molecular single electron transistor coupled to a vibrational mode. For some values of the bias and gate voltage transport is possible only by absorption of one ore more phonons. The system acts then as a cooler for the mechanical mode at the condition that the electron temperature is lower than the phonon temperature. The final effective temperature of the vibrational mode depends strongly on the bias conditions and can be lower or higher of the reservoir in contact with the oscillator. We discuss the efficiency of this method, in particular we find that there is an optimal value for the electron-phonon coupling that maximizes cooling.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

